Mixed-state phases induced by power-law quantum channels

Open quantum systems can exhibit inherently mixed quantum orders, such as strong-to-weak spontaneous symmetry breaking (SW-SSB), which have no analogue in pure states. It is generally expected that a finite-depth local quantum channel cannot induce a phase transition to SW-SSB in one spatial dimension. We circumvent this obstruction by introducing a long-range quantum channel, which implements two-body dephasing on pairs of sites with probability falling off according to a power-law in the site separation. Applying this channel to a one-parameter family of matrix product states interpolating between trivial and symmetry-protected topological (SPT) phases, we construct a phase diagram that hosts trivial, mixed SPT, and SW-SSB phases with respect to R\'enyi-2 diagnostics. Notably, the mixed SPT phase is distinct from previously studied decohered SPT phases: it hosts two logical qubits and exhibits nonvanishing R\'enyi-2 string order, despite vanishing conventional string order. Through a series of mappings to a classical statistical mechanics model, we establish a direct connection between the loss of logical information and the onset of SW-SSB in this model. Finally, we consider the feasibility of experimental realization of the phenomena we have studied. We emphasize that our family of mixed states can be tuned to regimes of high purity, substantially reducing measurement overhead and enabling their experimental realization and detection on near-term quantum hardware.

==> images/summary_fig.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    Zsub/.style={inner sep=0.05cm, shape=circle, fill=BrickRed,
                 label={[label distance=-0.1cm]0:$Z_{#1}$}},
  ]
  %%%%%%%%%%%%%%%%% frame
  \draw[rounded corners=6pt] (-0.55,-1.75) rectangle (6.55,1.15);

  %%%%%%%%%%%%%%%%% action of the channel (above the frame)
  \node[NavyBlue] at (1.5,1.85) {$\ket{\psi_g}$};
  \node at (4.0,1.85) {$\rho(\alpha;g,p)$};
  \draw[-stealth] (2.05,1.85) -- (3.10,1.85);
  \node[BrickRed] at (2.575,2.25) {$\mathcal{E}^{(\alpha)}_p$};
  \draw (2.575,1.75) -- (2.575,1.15);

  %%%%%%%%%%%%%%%%% chain of tensors with physical legs
  \draw (-0.35,0) -- (6.35,0);
  \foreach \i in {1,...,9}{
    \pgfmathsetmacro{\x}{0.75*(\i-1)}
    \coordinate (s\i) at (\x,0);
    \draw (\x,0) -- (\x,0.75);
  }

  %%%%%%%%%%%%%%%%% power-law-correlated pairs
      \def\arcang{48}          % common tangent angle at the shared node
  \begin{scope}
    \clip[rounded corners=6pt] (-0.35,-1.75) rectangle (6.55,1.15);
    \foreach \k/\o in {1/0.75, 2/0.5, 3/0.35, 4/0.25, 5/0.21, 6/0.18, 7/0.12}{
      \pgfmathsetmacro{\xl}{0.75-0.75*\k}
      \pgfmathsetmacro{\xr}{0.75+0.75*\k}
      \pgfmathsetmacro{\lo}{pow(\k,-0.22)}
      \draw[opacity=\o] (s2) to[out=180+\arcang, in=-\arcang, looseness=\lo] (\xl,0);
      \ifnum\k=5\relax\else   % k=5 on the right is the highlighted pair
        \draw[opacity=\o] (s2) to[out=-\arcang, in=180+\arcang, looseness=\lo] (\xr,0);
      \fi
    }
    % the highlighted pair (i,j)
    \pgfmathsetmacro{\lo}{pow(5,-0.22)}
    \draw[BrickRed] (s2) to[out=-\arcang, in=180+\arcang, looseness=\lo] (s7);
  \end{scope}


  %%%%%%%%%%%%%%%%% dephasing operators on the physical legs
  \node[Zsub=i] at (0.75,0.4) {};
  \node[Zsub=j] at (4.50,0.4) {};

  %%%%%%%%%%%%%%%%% pair probability
  \node[BrickRed] at (3.0,-1.25)
    {$\mathrm{Pr}(Z_iZ_j)\propto\dfrac{p}{|i-j|^{\alpha}}$};
    \foreach \i in {1,...,9}{
      \pgfmathsetmacro{\x}{0.75*(\i-1)};
        \node[blankg] at (\x,0) {};
      } 
\end{tikzpicture}
